Enforcing Almost-Sure Reachability in POMDPs

Partially-Observable Markov Decision Processes (POMDPs) are a well-known stochastic model for sequential decision making under limited information. We consider the EXPTIME-hard problem of synthesising policies that almost-surely reach some goal state without ever visiting a bad state. In particular, we are interested in computing the winning region, that is, the set of system configurations from which a policy exists that satisfies the reachability specification. A direct application of such a winning region is the safe exploration of POMDPs by, for instance, restricting the behavior of a reinforcement learning agent to the region. We present two algorithms: A novel SAT-based iterative approach and a decision-diagram based alternative. The empirical evaluation demonstrates the feasibility and efficacy of the approaches.

==> cheese1.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[thin] (0,3) rectangle node {\color{gray}1} (1,2);
\draw (1,3) rectangle node {\color{gray}2} (2,2);
\draw (2,3) rectangle node {\color{gray}3} (3,2);
\draw (3,3) rectangle node {\color{gray}4} (4,2);
\draw (4,3) rectangle node {\color{gray}5} (5,2);
\draw (0,2) rectangle node {\color{gray}\textbf{6}} (1,1);
\draw (0,1) rectangle node {\color{gray}9} (1,0);
\draw (2,2) rectangle node {\color{gray}\textbf{7}} (3,1);
\draw (2,1) rectangle node {\color{gray}10} (3,0);
\draw (4,2) rectangle node {\color{gray}\textbf{8}} (5,1);
\draw (4,1) rectangle node {\color{gray}11} (5,0);
\draw (0.5, 0.5) node[cross=6pt, draw=red] {};
\draw [draw=green, very thick](2.5, 0.5) circle (10pt) {};
\draw (4.5, 0.5) node[cross=6pt, draw=red] {};

\draw[line width=0.5mm,cheesebound] (0,0) edge (1,0);
\draw[line width=0.5mm,cheesebound] (0,0) edge (0,3);
\draw[line width=0.5mm,cheesebound] (5,3) edge (0,3);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (3,2) edge (4,2);

\draw[line width=0.5mm,cheesebound] (2,0) edge (3,0);
\draw[line width=0.5mm,cheesebound] (4,0) edge (5,0);

\draw[line width=0.5mm,cheesebound] (5,0) edge (5,3);

\draw[line width=0.5mm,cheesebound] (4,0) edge (4,2);
\draw[line width=0.5mm,cheesebound] (3,0) edge (3,2);
\draw[line width=0.5mm,cheesebound] (2,0) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,0) edge (1,2);


\end{tikzpicture}

==> cheese2.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[thin] (0,3) rectangle node {\color{gray}1} (1,2);
\draw (1,3) rectangle node {\color{gray}2} (2,2);
\draw (2,3) rectangle node {\color{gray}3} (3,2);
\draw (3,3) rectangle node {\color{gray}4} (4,2);
\draw (4,3) rectangle node {\color{gray}5} (5,2);
\draw (0,2) rectangle node {\color{gray}\textbf{6}} (1,1);
\draw (0,1) rectangle node {\color{gray}9} (1,0);
\draw (2,2) rectangle node {\color{gray}\textbf{7}} (3,1);
\draw (2,1) rectangle node {\color{gray}10} (3,0);
\draw (4,2) rectangle node {\color{gray}\textbf{8}} (5,1);
\draw (4,1) rectangle node {\color{gray}11} (5,0);
\draw (0.5, 0.5) node[cross=6pt, draw=red] {};
\draw [draw=green, very thick](2.5, 0.5) circle (10pt) {};
\draw (4.5, 0.5) node[cross=6pt, draw=red] {};

\draw[line width=0.5mm,cheesebound] (0,0) edge (1,0);
\draw[line width=0.5mm,cheesebound] (0,0) edge (0,3);
\draw[line width=0.5mm,cheesebound] (5,3) edge (0,3);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (3,2) edge (4,2);

\draw[line width=0.5mm,cheesebound] (2,0) edge (3,0);
\draw[line width=0.5mm,cheesebound] (4,0) edge (5,0);

\draw[line width=0.5mm,cheesebound] (5,0) edge (5,3);

\draw[line width=0.5mm,cheesebound] (4,0) edge (4,2);
\draw[line width=0.5mm,cheesebound] (3,0) edge (3,2);
\draw[line width=0.5mm,cheesebound] (2,0) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,0) edge (1,2);

\draw[->,sched,very thick] (0.7, 2.6) -- (1.3, 2.6);
\draw[->,sched,very thick] (1.3, 2.4) -- (0.7, 2.4);
\draw[->,sched,very thick] (1.7, 2.5) -- (2.3, 2.5);
\draw[->,sched,very thick] (3.2, 2.5) -- (2.6, 2.5);
\draw[->,sched,very thick] (3.7, 2.6) -- (4.3, 2.6);
\draw[->,sched,very thick] (4.3, 2.4) -- (3.7, 2.4);
\draw[->,sched,very thick] (2.5, 2.2) -- (2.5, 1.7);
\draw[->,sched,very thick] (2.5, 1.2) -- (2.5, 0.7);
\draw[->,sched,very thick] (4.5, 1.2) -- (4.5, 0.7);
\draw[->,sched,very thick] (0.5, 1.2) -- (0.5, 0.7);
\end{tikzpicture}

==> cheese3.tex <==
\begin{tikzpicture}[scale=0.6]
\draw[thin] (0,3) rectangle node {\color{gray}1} (1,2);
\draw (1,3) rectangle node {\color{gray}2} (2,2);
\draw (2,3) rectangle node {\color{gray}3} (3,2);
\draw (3,3) rectangle node {\color{gray}4} (4,2);
\draw (4,3) rectangle node {\color{gray}5} (5,2);
\draw (0,2) rectangle node {\color{gray}\textbf{6}} (1,1);
\draw (0,1) rectangle node {\color{gray}9} (1,0);
\draw (2,2) rectangle node {\color{gray}\textbf{7}} (3,1);
\draw (2,1) rectangle node {\color{gray}10} (3,0);
\draw (4,2) rectangle node {\color{gray}\textbf{8}} (5,1);
\draw (4,1) rectangle node {\color{gray}11} (5,0);
\draw (0.5, 0.5) node[cross=6pt, draw=red] {};
\draw [draw=green, very thick](2.5, 0.5) circle (10pt) {};
\draw (4.5, 0.5) node[cross=6pt, draw=red] {};

\draw[line width=0.5mm,cheesebound] (0,0) edge (1,0);
\draw[line width=0.5mm,cheesebound] (0,0) edge (0,3);
\draw[line width=0.5mm,cheesebound] (5,3) edge (0,3);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,2) edge (2,2);
\draw[line width=0.5mm,cheesebound] (3,2) edge (4,2);

\draw[line width=0.5mm,cheesebound] (2,0) edge (3,0);
\draw[line width=0.5mm,cheesebound] (4,0) edge (5,0);

\draw[line width=0.5mm,cheesebound] (5,0) edge (5,3);

\draw[line width=0.5mm,cheesebound] (4,0) edge (4,2);
\draw[line width=0.5mm,cheesebound] (3,0) edge (3,2);
\draw[line width=0.5mm,cheesebound] (2,0) edge (2,2);
\draw[line width=0.5mm,cheesebound] (1,0) edge (1,2);



\draw[->,sched,very thick] (2.5, 1.8) -- (2.5, 2.3);
\draw[->,sched,very thick] (0.5, 1.8) -- (0.5, 2.3);
\draw[->,sched,very thick] (4.5, 1.8) -- (4.5, 2.3);
\draw[->,dashed,prsched,very thick] (0.6, 2.4) -- (2.4, 0.6);
\draw[->,dashed,prsched,very thick] (4.4, 2.4) -- (2.6, 0.6);



\end{tikzpicture}
